Analysing Temporal Reasoning in Description Logics Using Formal Grammars

We establish a correspondence between (fragments of) $\mathcal{TEL}^\bigcirc$, a temporal extension of the $\mathcal{EL}$ description logic with the LTL operator $\bigcirc^k$, and some specific kinds of formal grammars, in particular, conjunctive grammars (context-free grammars equipped with the operation of intersection). This connection implies that $\mathcal{TEL}^\bigcirc$ does not possess the property of ultimate periodicity of models, and further leads to undecidability of query answering in $\mathcal{TEL}^\bigcirc$, closing a question left open since the introduction of $\mathcal{TEL}^\bigcirc$. Moreover, it also allows to establish decidability of query answering for some new interesting fragments of $\mathcal{TEL}^\bigcirc$, and to reuse for this purpose existing tools and algorithms for conjunctive grammars.

==> figures/tex/alice-example.tex <==
% !TEX root =  ../ms.tex

\begin{tikzpicture}[node distance=1.8cm]
	
	\node (t0) {2025};
	\node[right of=t0] (t1) {2026};
	\node[right of=t1] (t2) {2027};
	\node[right of=t2] (t3) {2028};
	
	\node[small node, below of=t0, node distance=1cm, label=above:$\mn{Prof}$] (a0) {};

	\node[small node, below of=a0, node distance=1.4cm, label=below:{$\mn{Student}$}] (b1) {};


	\node[small node, right of=a0, label=above:{$\mn{Prof}$}] (a1) {};
	\node[small node, right of=a1, label=above:{$\mn{Prof}$}] (a2) {};
	\node[small node, right of=a2, label=above:{$\mn{Prof}, \mn{Proud}, \mn{Happy}$}] (a3) {};

	\draw[next edge] (a0) to (a1);
	\draw[next edge] (a1) to (a2);
	\draw[next edge] (a2) to (a3);
	
	\node[left of=a0, node distance=0.8cm] (a) {$\textup{Alice}$};
	
	\node[small node,right of=b1] (b2) {};
	\node[small node,right of=b2] (b3) {};
	\node[small node, right of=b3, label=below:{$\mn{Dr}$}] (b4) {};
	
	\draw[next edge] (b1) to (b4);
		
	\draw[directed edge] (a0) to node[pos=0.5, left] {$\mn{advisorOf}$} (b1);
	\draw[directed edge,dotted] (a3) to node[pos=0.5, right] {$\mn{advisorOf}$} (b4);
	\draw[directed edge,dotted] (a2) to (b3) {};
	\draw[directed edge,dotted] (a1) to (b2) {};
	
\end{tikzpicture}


==> figures/tex/grammar-to-tbox.tex <==
% !TEX root =  ../ms.tex

\scalebox{0.95}{
\begin{tikzpicture}[node distance=1.5cm]
	
	\node (t0) {0};
	\node[right of=t0] (t1) {1};
	\node[right of=t1] (t2) {2};
	\node[right of=t2] (t3) {3};
	\node[right of=t3] (t4) {4};
	
	\node[small node, below of=t0, node distance=1cm, label=below:$A$] (a0) {};
	\node[small node, right of=a0, label=right:{$B_1^{\,\eqref{math:ex:grammar-to-tbox:one}}$}] (a1) {};
	\node[small node, right of=a1, label=right:{$B_2^{\,\eqref{math:ex:grammar-to-tbox:two}}$}] (a2) {};
	\node[right of=a2] (a3) {};
	\node[small node, right of=a3, label=above:{$C_{13}^{\,(\ref{math:ex:grammar-to-tbox:down-and-up:first}, iii)}, C_{22}^{\,(\ref{math:ex:grammar-to-tbox:down-and-up:second}, iii)}, B_1^{\,\eqref{math:ex:grammar:-to-tbox:conjunction}}$}] (a4) {};
	
	\draw[next edge] (a0) to (a1);
	
	\node[left of=a0, node distance=0.5cm] (a) {$a$};
	\node[below of=a, node distance=1cm] (b) {};
	\node[below of=b, node distance=1cm] (c) {};
	
	\node[small node, below of=a1, node distance=1cm, label=below:{$A^{(\ref{math:ex:grammar-to-tbox:down-and-up:first}, i)}$}] (b1) {};
	\node[right of=b1] (b2) {};
	\node[right of=b2] (b3) {};
	\node[small node, right of=b3, label=below:{\hspace{-5pt}$B_{3}^{\,\eqref{math:ex:grammar-to-tbox:three}}, C_3^{\,(\ref{math:ex:grammar-to-tbox:down-and-up:first}, ii)}$}] (b4) {};
	
	\draw[next edge] (b1) to (b4);
	
	\draw[directed edge] (a1) to node[pos=0.5, left] {$r_{13}^{(\ref{math:ex:grammar-to-tbox:down-and-up:first}, i)}$} (b1);
	
	\draw[directed edge, dotted] (a4) to node[pos=0.4, left]  {$r_{13}$} (b4);
	
	\draw[next edge] (a0) to[out=30, in=150] (a2);
	
	\node[small node, below of=b2, node distance=1cm, label=below:$A^{(\ref{math:ex:grammar-to-tbox:down-and-up:second}, i)}$] (c2) {};
	\node[right of=c2] (c3) {};
	\node[small node, right of=c3, label=below:{$B_2^{\,\eqref{math:ex:grammar-to-tbox:two}}, C_2^{\,(\ref{math:ex:grammar-to-tbox:down-and-up:second}, ii)}$}] (c4) {};
	
	\draw[next edge] (c2) to (c4);
	
	\draw[directed edge] (a2) to node[pos=0.73, right] {$r_{22}^{(\ref{math:ex:grammar-to-tbox:down-and-up:second}, i)}$} (c2);
	
	\draw[directed edge, dotted] (a4) to[out=0, in=90] ($(a4)!0.5!(c4) + (1.5, 0)$) to[out=-90, in=0] (c4);
	
	\node[right of=b4] (r22) {$r_{22}$};
	
\end{tikzpicture}
}

==> figures/tex/linear-rigidisation.tex <==
% !TEX root =  ../ms.tex

\scalebox{0.85}{
\begin{tikzpicture}[node distance=1.6cm, label distance=0.5em]
	
	\node (t0) {0};
	\node[left of=t0] (tm1) {-1};
	\node[left of=tm1] (tm2) {-2};
	\node[right of=t0] (t1) {1};
	\node[right of=t1] (t2) {2};
		
	\node[small node, label=above:$A$, below of=t0, node distance=0.9cm] (a0) {};
	\node[small node, label=above:{$B, F$}, right of=a0] (a1) {};
	\node[small node, label=above:$G$, right of=a1] (a2) {};
	\node[label=above:{}, left of=a0] (am1) {};
	\node[label=above:{}, left of=am1] (am2) {};
	
	\draw[next edge] (a0) to (a1);
	\draw[next edge] (a1) to (a2);
	
	\node[left of=a0, node distance=0.5cm] (a) {$a$};
	\node[below of=a, node distance=1.4cm] (b) {};
		
	\node[small node, label={below:{$C, E$}}, below of=a1,node distance=1.2cm] (b1) {};
	\node[label=below:{}, left of=b1] (b0) {};
	\node[label=below:{}, left of=b0] (bm1) {};
	\node[small node, label={below:{$D$}}, left of=bm1, label distance=0.5em] (bm2) {};
		
	\node[above of=bm2, node distance=0.05cm] (bm2bis) {};
	\node[above of=b1, node distance=0.05cm] (b1bis) {};
	\draw[next edge] (b1bis) to (bm2bis);
	
	\node[below of=bm2, node distance=0.07cm] (bm2ter) {};
	\node[below of=b1, node distance=0.07cm] (b1ter) {};
	\draw[next edge] (bm2ter) to (b1ter);
	
	\draw[directed edge] (a1) to node[midway, right, xshift=0.5em] {$r$} (b1);
		
	\draw[dotted, thick, rounded corners, red, -{Stealth[length=3pt]}] 
		($(a0) + (0, -0.1)$) to
		 ($(a1) + (-0.2, -0.1)$) to 
		 ($(b1) + (-0.2, 0.1)$) to 
		 ($(bm2) + (-0.2, 0.1)$) to
		 ($(bm2) + (-0.2, -0.1)$) to
		 ($(b1) + (0.2, -0.1)$) to
		 ($(a1) + (0.2, -0.1)$) to
		 ($(a2) + (0, -0.1)$);
		 
		 
	\draw[dash dot dot, blue, thick, -{Stealth[length=3pt]}] 
		($(a0) + (0, 0.1)$) to
		($(a2) + (0, 0.1)$);
		
		
	\begin{pgfonlayer}{background}
		\draw[dashed, rounded corners, fill=gray!20] 
		($(am2) + (-0.4, -0.5)$) to
		($(bm2) + (-0.4, -0.5)$) to
		($(b1) + (0.7, -0.5)$) to
		($(a1) + (0.7, -0.2)$) to
		($(am2) + (-0.4, -0.2)$) to
		($(bm2) + (-0.4, 0)$);
	\end{pgfonlayer}

\end{tikzpicture}
}

==> figures/tex/linear-tbox-to-grammar.tex <==
% !TEX root =  ../ms.tex

\scalebox{0.90}{
\begin{tikzpicture}[node distance=1.5cm]
	
	\node (tm2) {-2};
	\node[right of=tm2] (tm1) {-1};
	\node[right of=tm1] (t0) {0};
	\node[right of=t0] (t1) {1};
	\node[right of=t1] (t2) {2};
	
	\node[small node, below of=t0, node distance=1cm, label=above right:$A$] (a0) {};
	\node[above left of=a0, node distance=0.5cm] (a) {$a$};
	\node[small node, below of=a0, node distance=1cm, label=above right:$B$] (b0) {};
	
	\node[left of=b0] (bm1) {};
	\node[small node, left of=bm1, label=left:$C$] (bm2) {};
	
	\node[right of=b0] (b1) {};
	\node[small node, right of=b1, label=right:$D$] (b2) {};
	
	\node[small node, above of=b2, node distance=1cm, label=above right:$E$] (a2) {}; 
	
	\draw[directed edge] (a0) to node[pos=0.3, right] {$r$} (b0);
	\draw[directed edge, dotted] (a2) to node[pos=0.3, left] {$r$} (b2);
	
	\draw[next edge] 
		($(b0) + (-0.15, 0.03)$) to node[midway, above, yshift=0.6em, black] {$d$}
		($(bm1) + (0, 0.03)$) to node[midway, above, yshift=0.6em, black] {$d$}
		($(bm2) + (0.15, 0.03)$); 
	
	\draw[next edge] 
		($(bm2) + (0.15, -0.06)$) to node[midway, below, yshift=-0.6em, black] {$c$}
		($(bm1) + (0, -0.06)$) to node[midway, below, yshift=-0.6em, black] {$c$}
		($(b0) + (0, -0.06)$) to node[midway, below, yshift=-0.6em, black] {$c$}
		($(b1) + (0, -0.06)$) to node[midway, below, yshift=-0.6em, black] {$c$}
		($(b2) + (-0.15, -0.06)$);
		
	\draw[dotted, thick, rounded corners, red, -{Stealth[length=3pt]}] 
		($(a0) + (-0.2, 0)$) to
		($(b0) + (-0.2, 0.15)$) to 
		($(bm2) + (-0.2, 0.15)$) to 
		($(bm2) + (-0.2, -0.15)$) to
		($(b2) + (0.2, -0.15)$) to
		($(a2) + (0.2, 0)$);
	
\end{tikzpicture}
}


==> figures/tex/tbox-to-grammar.tex <==
% !TEX root =  ../ms.tex

\begin{tikzpicture}[node distance=1.35cm]
		
	\node[small node transparent] (t0) {};
	
	\node[right of=t0] (c01) {{\Large $c$}};
	
	\node[small node transparent, right of=c01] (t1) {};
	
	\node[right of=t1] (c12) {{\Large $c$}};
	
	\node[small node transparent, right of=c12] (t2) {};
	
	\node[right of=t2] (c23) {{\Large $c$}};
	
	\node[small node transparent, right of=c23] (t3) {};
	
	\draw[next edge transparent] (t0) to (c01) to (t1);
	\draw[next edge transparent] (t1) to (c12) to (t2);
	\draw[next edge transparent] (t2) to (c23) to (t3);
	
	\draw ($(t0) + (0, -0.1)$) to ($(t0) + (0, -0.2)$) to ($(t3) + (0, -0.2)$) to  ($(t3) + (0, -0.1)$);
	
	\node (N-Student-Dr) at ($(t1)!0.5!(t2) + (0, -0.35)$) {$R_3 \colon \Nmc_{\mn{Student} \mn{Dr}}(ccc)$};
	
	\draw ($(t0) + (0, -0.3)$) to ($(t0) + (0, -0.6)$) to ($(t3) + (0, -0.6)$) to  ($(t3) + (0, -0.3)$);
	
	\node (N-Prof-Proud) at ($(t1)!0.5!(t2) + (0, -0.75)$) {$R_4 \colon \Nmc_{\mn{Prof} \mn{Proud}}(ccc)$};
	
	\draw ($(t0) + (0, 0.1)$) to ($(t0) + (0, 0.2)$) to ($(t1) + (-0.05, 0.2)$) to  ($(t1) + (-0.05, 0.1)$);
	\draw ($(t1) + (0.05, 0.1)$) to ($(t1) + (0.05, 0.2)$) to ($(t2) + (-0.05, 0.2)$) to  ($(t2) + (-0.05, 0.1)$);
	
	\node (N-Prof-Prof-01) at ($(t0)!0.5!(t1) + (0, +0.35)$) {$R_1 \colon \Nmc_{\mn{Prof} \mn{Prof}}(c)$};
	\node (N-Prof-Prof-12) at ($(t1)!0.5!(t2) + (0, +0.35)$) {$R_1 \colon \Nmc_{\mn{Prof} \mn{Prof}}(c)$};
	
	\draw ($(t0) + (0, 0.3)$) to ($(t0) + (0, 0.6)$) to ($(t2) + (-0.05, 0.6)$) to  ($(t2) + (-0.05, 0.3)$);
	\draw ($(t2) + (0.05, 0.1)$) to ($(t2) + (0.05, 0.6)$) to ($(t3) + (0, 0.6)$) to  ($(t3) + (0, 0.1)$);
	
	\node (N-Prof-Prof-02) at ($(t0)!0.5!(t2) + (0, +0.75)$) {$R_2 \colon \Nmc_{\mn{Prof} \mn{Prof}}(cc)$};
	\node (N-Prof-Prof-23) at ($(t2)!0.5!(t3) + (0, +0.75)$) {$R_1 \colon \Nmc_{\mn{Prof} \mn{Prof}}(c)$};
	
	\draw ($(t0) + (0, 0.7)$) to ($(t0) + (0, 1)$) to ($(t3) + (0, 1)$) to  ($(t3) + (0, 0.7)$);
	
	\node (N-Prof-Prof03) at ($(t0)!0.5!(t3) + (0, 1.15)$) {$R_2 \colon \Nmc_{\mn{Prof} \mn{Prof}}(ccc)$};
\end{tikzpicture}


